MTL-Split: Multi-Task Learning for Edge Devices using Split Computing

Split Computing (SC), where a Deep Neural Network (DNN) is intelligently split with a part of it deployed on an edge device and the rest on a remote server is emerging as a promising approach. It allows the power of DNNs to be leveraged for latency-sensitive applications that do not allow the entire DNN to be deployed remotely, while not having sufficient computation bandwidth available locally. In many such embedded systems scenarios, such as those in the automotive domain, computational resource constraints also necessitate Multi-Task Learning (MTL), where the same DNN is used for multiple inference tasks instead of having dedicated DNNs for each task, which would need more computing bandwidth. However, how to partition such a multi-tasking DNN to be deployed within a SC framework has not been sufficiently studied. This paper studies this problem, and MTL-Split, our novel proposed architecture, shows encouraging results on both synthetic and real-world data. The source code is available at https://github.com/intelligolabs/MTL-Split.

==> imgs/methodology.tex <==
\begin{tikzpicture}[
    every node/.append style={
        align = center, font=\normalsize, outer sep=1pt, inner sep=1pt
    },
    % FONT.
    title/.append style={font=\footnotesize\bfseries},
    % COLORS.
    dnn/.append style={draw=orange!75, fill=orange!15},
    param/.append style={draw=red!75, fill=red!15},
    loss/.append style={draw=green!75, fill=green!15},
    % SHAPES.
    trap0/.append style={
        draw, trapezium, thick, anchor=west,
        trapezium stretches body,
        trapezium angle=60,
        minimum width=4cm,
        minimum height=0.75cm,
        shape border rotate=270
    },
    trap1/.append style={
        trap0,
        trapezium angle=60,
        minimum width=1.25cm,
        minimum height=0.65cm
    },
    cloud0/.append style={
        cloud, AW, draw =gray, text =black, fill = gray!10,
        minimum width = 1.5cm, minimum height = 1.25cm
    },
    box0/.append style={
        draw, rectangle, thick, rounded corners = 1pt,
        minimum width  = 0.5cm, minimum height = 0.5cm
    }
]
% 
\tikzmath{\scale=0.75;}
% ==========================================================
% Backbone.
\draw[->] (0,0) --++ (1*\scale, 0) node[midway, above] {$\Input_{i}$}
    node[trap0, dnn] (bb) {$M_{b}$};
% Backbone Parameter.
\draw[<-] (bb.south) --++ (0, -0.5*\scale) node[box0, param, AN] (bbp) {$\psi$};
% ==========================================================
% Network.
\draw[-]  (bb.east) --++ (1*\scale, 0) node[pos=0.25, above] {$\BackboneOutput$}
    node[cloud0] (net) {} node[AC] at (net){};
% ==========================================================
% Head 1.
\draw[->] (net.west) --++ (3.25*\scale, +1.5*\scale) node[trap1, dnn] (H1) {$H_{1}$};
% Head 1 parameter.
\draw[<-] (H1.north) --++ (0, +0.5*\scale) node[box0, param, AS] (Hp1) {$\theta_{1}$};
% Head 1 Output and Loss.
\draw[->] (H1.east) --++ (1.25*\scale, 0) node[pos=0.25, above] {$\hat{y}_{1}$}
    node[box0, loss, AW] (L1) {$\mathcal{L}_{1}$};
% ==========================================================
% Data sent to other heads.
\draw[->, dashed] (net.west) --++ (3.25*\scale, +0.25*\scale);
\draw[->, dashed] (net.west) --++ (3.25*\scale, -0.25*\scale);
% ==========================================================
% Head N.
\draw[->] (net.west) --++ (3.25*\scale, -1.5*\scale) node[trap1, dnn] (Hn) {$H_{N}$};
% Head N parameter.
\draw[<-] (Hn.south) --++ (0, -0.5*\scale) node[box0, param, AN] (Hpn) {$\theta_{N}$};
% Head N Output and Loss.
\draw[->] (Hn.east) --++ (1.25*\scale, 0) node[pos=0.25, above] {$\hat{y}_{N}$}
    node[box0, loss, AW] (Ln) {$\mathcal{L}_{N}$};
% ==========================================================
% Total loss.
\node[box0, loss, AW] (Ltot) at ($(L1.east)!0.5!(Ln.east)$) {$\mathcal{L}_{total}$};
% Connection to total loss.
\draw[->] (L1) -| (Ltot);
\draw[->] (Ln) -| (Ltot);
% ==========================================================
% Update parameters.
\draw[red, thick, dashed] (Ltot.east) --++(0.25*\scale,0) coordinate (cross1) --++(0.25*\scale,0) coordinate (cross2);
\draw[red, thick, dashed, ->] (cross1) |- (Hp1);
\draw[red, thick, dashed, ->] (cross1) |- (Hpn);
\draw[red, thick, dashed, <-] (bbp.south) --++(0, -0.5*\scale) -| (cross2);
% ==========================================================
% Dots between heads DNNs.
\node[AC] at ($(H1.south)!0.35!(Hn.north)$) {\large\textbf\vdots};
% ==========================================================
% Dots between loss functions.
\node[AC] at ($(L1.south)!0.4!(Ln.north)$) {\large\textbf\vdots};
% ==========================================================
\draw[dotted, thick, black]
    ($(bb.east)+(+.75*\scale,-4.25*\scale)$) --
    ($(bb.east)+(+.75*\scale,+4.25*\scale)$) coordinate (top1);
\draw[dotted, thick, black]
    ($(Hn.west)+(-1.25*\scale,-3*\scale)$) --
    ($(H1.west)+(-1.25*\scale,+3*\scale)$) coordinate (top2);
\draw[dotted, thick, black]
    ($(Ln.west)+(-.5*\scale,-3*\scale)$) --
    ($(L1.west)+(-.5*\scale,+3*\scale)$) coordinate (top3);
% ==========================================================
\node[AN, title] at ($(top1)-(1.5*\scale,0)$) {Backbone\\\scriptsize\normalfont\sffamily (Edge device)};
\node[AN, title] at ($(top1)!0.5!(top2)$) {Network};
\node[AN, title] at ($(top2)!0.5!(top3)$) {Tasks\\\scriptsize\normalfont\sffamily (Remote device)};
\node[AN, title] at ($(top3)+(1.75*\scale,0)$) {Compute loss\\and parameters};

% ==========================================================
\node[box0, dashed, font=\footnotesize\itshape, inner sep=2pt] (sp) at ($(net.north)+(0,1.5*\scale)$) {Splitting\\point};
\draw[->] ($(sp.south)-(0.25,0)$) -- ($(net.west)-(0.25*\scale, 0)$);
\end{tikzpicture}%

